Electroweak Radiative Corrections to Associated WH and ZH Production at Hadron Colliders

Higgs-boson production in association with W or Z bosons, p pbar -> WH/ZH + X, is the most promising discovery channel for a light Standard Model Higgs particle at the Fermilab Tevatron. We present the calculation of the electroweak O(alpha) corrections to these processes. The corrections decrease the theoretical prediction by up to 5-10%, depending in detail on the Higgs-boson mass and the input-parameter scheme. We update the cross-section prediction for associated WH and ZH production at the Tevatron and at the LHC, including the next-to-leading order electroweak and QCD corrections, and study the theoretical uncertainties induced by factorization and renormalization scale dependences and by the parton distribution functions.

==> ddh.vert.tex <==
\unitlength=1bp%

\begin{feynartspicture}(216,108)(2,1)

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$d$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$d$}
\FAProp(20.,10.)(13.5,10.)(0.,){/ScalarDash}{0}
\FALabel(16.75,10.82)[b]{$H$}
\FAProp(7.,14.)(7.,6.)(0.,){/Straight}{1}
\FALabel(5.93,10.)[r]{$d$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(10.5824,12.8401)[bl]{$Z$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(10.5824,7.15993)[tl]{$Z$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$d$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$d$}
\FAProp(20.,10.)(13.5,10.)(0.,){/ScalarDash}{0}
\FALabel(16.75,10.82)[b]{$H$}
\FAProp(7.,14.)(7.,6.)(0.,){/Straight}{1}
\FALabel(5.93,10.)[r]{$u$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Sine}{1}
\FALabel(10.5824,12.8401)[bl]{$W$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Sine}{-1}
\FALabel(10.5824,7.15993)[tl]{$W$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\end{feynartspicture}



==> ddz.vert.tex <==
\unitlength=1bp%

\begin{feynartspicture}(324,108)(3,1)

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$d$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$d$}
\FAProp(20.,10.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(16.75,11.07)[b]{$Z$}
\FAProp(7.,14.)(7.,6.)(0.,){/Sine}{0}
\FALabel(5.93,10.)[r]{$Z,\gamma$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Straight}{1}
\FALabel(10.5824,12.8401)[bl]{$d$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Straight}{-1}
\FALabel(10.5824,7.15993)[tl]{$d$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$d$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$d$}
\FAProp(20.,10.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(16.75,11.07)[b]{$Z$}
\FAProp(7.,14.)(7.,6.)(0.,){/Sine}{1}
\FALabel(5.93,10.)[r]{$W$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Straight}{1}
\FALabel(10.5824,12.8401)[bl]{$u$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Straight}{-1}
\FALabel(10.5824,7.15993)[tl]{$u$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$d$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$d$}
\FAProp(20.,10.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(16.75,11.07)[b]{$Z$}
\FAProp(7.,14.)(7.,6.)(0.,){/Straight}{1}
\FALabel(5.93,10.)[r]{$u$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Sine}{1}
\FALabel(10.5824,12.8401)[bl]{$W$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Sine}{-1}
\FALabel(10.5824,7.15993)[tl]{$W$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\end{feynartspicture}



==> ddzh.box.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,216)(4,2)

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$d$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(16.4015,15.2803)[b]{$Z$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.4577,4.96329)[t]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$u$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(10.,14.57)[b]{$W$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{-1}
\FALabel(10.,5.43)[t]{$W$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(14.57,10.)[l]{$\varphi$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$d$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(16.4015,15.2803)[b]{$Z$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.4577,4.96329)[t]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$u$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(10.,14.57)[b]{$W$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{-1}
\FALabel(10.,5.43)[t]{$W$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(14.57,10.)[l]{$W$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$d$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(17.9814,13.8219)[br]{$Z$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.03,6.58)[tr]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$u$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(10.,14.57)[b]{$W$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{-1}
\FALabel(10.,5.43)[t]{$W$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(12.43,10.)[r]{$\varphi$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$d$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(17.9814,13.8219)[br]{$Z$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.03,6.58)[tr]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$u$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(10.,14.57)[b]{$W$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{-1}
\FALabel(10.,5.43)[t]{$W$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(12.43,10.)[r]{$W$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{$d$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/Sine}{0}
\FALabel(16.5898,15.5279)[b]{$Z$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{0}
\FALabel(16.5523,4.69512)[t]{$H$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Straight}{1}
\FALabel(10.,11.93)[t]{$d$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Sine}{0}
\FALabel(14.57,9.5)[l]{$Z$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Straight}{-1}
\FALabel(5.43,9.5)[r]{$d$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Sine}{0}
\FALabel(10.,4.93)[t]{$Z$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}

\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{$d$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/Sine}{0}
\FALabel(16.5898,15.5279)[b]{$Z$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{0}
\FALabel(16.5523,4.69512)[t]{$H$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Straight}{1}
\FALabel(10.,11.93)[t]{$u$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Sine}{1}
\FALabel(14.57,9.5)[l]{$W$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Straight}{-1}
\FALabel(5.43,9.5)[r]{$u$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Sine}{-1}
\FALabel(10.,4.93)[t]{$W$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}

\end{feynartspicture}



==> qqvh.tree.tex <==
\unitlength=1bp%

\begin{feynartspicture}(108,108)(1,1)

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q'$}
\FAProp(20.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(16.4877,13.2107)[br]{$V$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.3522,8.01869)[bl]{$H$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$V$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}



==> qqzh.gen.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,216)(4,2)

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(16.4877,13.2107)[br]{$Z$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.3522,8.01869)[bl]{$H$}
\FAProp(10.,10.)(6.,10.)(0.,){/Sine}{0}
\FALabel(8.,8.93)[t]{$Z,\gamma$}
\FAProp(10.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(12.,11.07)[b]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\FAVert(10.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(16.4877,13.2107)[br]{$Z$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.3522,8.01869)[bl]{$H$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$Z$}
\FAVert(14.,10.){0}
\FAVert(6.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(16.4877,13.2107)[br]{$Z$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.3522,8.01869)[bl]{$H$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$Z,\gamma$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$q$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$q$}
\FAProp(20.,15.)(10.,14.)(0.,){/Sine}{0}
\FALabel(14.8458,15.5623)[b]{$Z$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{0}
\FALabel(15.1294,6.31355)[b]{$H$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(8.93,10.)[r]{$q$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$q$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$q$}
\FAProp(20.,15.)(10.,6.)(0.,){/Sine}{0}
\FALabel(16.8128,13.2058)[br]{$Z$}
\FAProp(20.,5.)(10.,14.)(0.,){/ScalarDash}{0}
\FALabel(17.52,8.02)[bl]{$H$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(9.03,10.)[r]{$q$}
\FAVert(10.,6.){0}
\FAVert(10.,14.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Straight}{1}
\FALabel(4.78682,11.5936)[tr]{$q$}
\FAProp(0.,5.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(5.21318,6.59364)[tl]{$q$}
\FAProp(20.,15.)(10.,10.)(0.,){/Sine}{0}
\FALabel(14.7868,13.4064)[br]{$Z$}
\FAProp(20.,5.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.1014,8.18276)[bl]{$H$}
\FAVert(10.,10.){-1}

\end{feynartspicture}



==> udw.vert.tex <==
\unitlength=1bp%

\begin{feynartspicture}(324,108)(3,1)

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$u$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$d$}
\FAProp(20.,10.)(13.5,10.)(0.,){/Sine}{1}
\FALabel(16.75,11.07)[b]{$W$}
\FAProp(7.,14.)(7.,6.)(0.,){/Sine}{0}
\FALabel(5.93,10.)[r]{$Z,\gamma$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Straight}{1}
\FALabel(10.5824,12.8401)[bl]{$u$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Straight}{-1}
\FALabel(10.5824,7.15993)[tl]{$d$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$u$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$d$}
\FAProp(20.,10.)(13.5,10.)(0.,){/Sine}{1}
\FALabel(16.75,11.07)[b]{$W$}
\FAProp(7.,14.)(7.,6.)(0.,){/Straight}{1}
\FALabel(5.93,10.)[r]{$u$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(10.5824,12.8401)[bl]{$Z,\gamma$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Sine}{-1}
\FALabel(10.5824,7.15993)[tl]{$W$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$u$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$d$}
\FAProp(20.,10.)(13.5,10.)(0.,){/Sine}{1}
\FALabel(16.75,11.07)[b]{$W$}
\FAProp(7.,14.)(7.,6.)(0.,){/Straight}{1}
\FALabel(5.93,10.)[r]{$d$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Sine}{-1}
\FALabel(10.5824,12.8401)[bl]{$W$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(10.5824,7.15993)[tl]{$Z,\gamma$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\end{feynartspicture}



==> udwh.box.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,216)(4,2)

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(16.4015,15.2803)[b]{$W$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.4577,4.96329)[t]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$u$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(10.,14.57)[b]{$Z,\gamma$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{-1}
\FALabel(10.,5.43)[t]{$W$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(14.57,10.)[l]{$\varphi$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(16.4015,15.2803)[b]{$W$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.4577,4.96329)[t]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$d$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(10.,14.57)[b]{$W$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{$Z$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(14.57,10.)[l]{$Z$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(16.4015,15.2803)[b]{$W$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.4577,4.96329)[t]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$u$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(10.,14.57)[b]{$Z,\gamma$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{-1}
\FALabel(10.,5.43)[t]{$W$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(14.57,10.)[l]{$W$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(17.9814,13.8219)[br]{$W$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.03,6.58)[tr]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$d$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(10.,14.57)[b]{$W$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{$Z,\gamma$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(12.43,10.)[r]{$\varphi$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(17.9814,13.8219)[br]{$W$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.03,6.58)[tr]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$u$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(10.,14.57)[b]{$Z$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{-1}
\FALabel(10.,5.43)[t]{$W$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(12.43,10.)[r]{$Z$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(17.9814,13.8219)[br]{$W$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.03,6.58)[tr]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$d$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(10.,14.57)[b]{$W$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{$Z,\gamma$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(12.43,10.)[r]{$W$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/Sine}{1}
\FALabel(16.5898,15.5279)[b]{$W$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{0}
\FALabel(16.5523,4.69512)[t]{$H$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Straight}{1}
\FALabel(10.,11.93)[t]{$u$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Sine}{0}
\FALabel(14.57,9.5)[l]{$Z$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Straight}{-1}
\FALabel(5.43,9.5)[r]{$d$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Sine}{0}
\FALabel(10.,4.93)[t]{$Z$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}

\end{feynartspicture}



==> udwh.gen.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,216)(4,2)

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$u$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$d$}
\FAProp(20.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(16.4877,13.2107)[br]{$W$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.3522,8.01869)[bl]{$H$}
\FAProp(10.,10.)(6.,10.)(0.,){/Sine}{1}
\FALabel(8.,8.93)[t]{$W$}
\FAProp(10.,10.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(12.,11.07)[b]{$W$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}
\FAVert(10.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$u$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$d$}
\FAProp(20.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(16.4877,13.2107)[br]{$W$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.3522,8.01869)[bl]{$H$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.,8.93)[t]{$W$}
\FAVert(14.,10.){0}
\FAVert(6.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$u$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$d$}
\FAProp(20.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(16.4877,13.2107)[br]{$W$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.3522,8.01869)[bl]{$H$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.,8.93)[t]{$W$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,14.)(0.,){/Sine}{1}
\FALabel(14.8458,15.5623)[b]{$W$}
\FAProp(20.,5.)(10.,6.)(0.,){/ScalarDash}{0}
\FALabel(15.1294,6.31355)[b]{$H$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(8.93,10.)[r]{$d$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,6.)(0.,){/Sine}{1}
\FALabel(16.8128,13.2058)[br]{$W$}
\FAProp(20.,5.)(10.,14.)(0.,){/ScalarDash}{0}
\FALabel(17.52,8.02)[bl]{$H$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(9.03,10.)[r]{$u$}
\FAVert(10.,6.){0}
\FAVert(10.,14.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Straight}{1}
\FALabel(4.78682,11.5936)[tr]{$u$}
\FAProp(0.,5.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(5.21318,6.59364)[tl]{$d$}
\FAProp(20.,15.)(10.,10.)(0.,){/Sine}{1}
\FALabel(14.7868,13.4064)[br]{$W$}
\FAProp(20.,5.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.1014,8.18276)[bl]{$H$}
\FAVert(10.,10.){-1}

\end{feynartspicture}



==> uuh.vert.tex <==
\unitlength=1bp%

\begin{feynartspicture}(216,108)(2,1)

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$u$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$u$}
\FAProp(20.,10.)(13.5,10.)(0.,){/ScalarDash}{0}
\FALabel(16.75,10.82)[b]{$H$}
\FAProp(7.,14.)(7.,6.)(0.,){/Straight}{1}
\FALabel(5.93,10.)[r]{$u$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(10.5824,12.8401)[bl]{$Z$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(10.5824,7.15993)[tl]{$Z$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$u$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$u$}
\FAProp(20.,10.)(13.5,10.)(0.,){/ScalarDash}{0}
\FALabel(16.75,10.82)[b]{$H$}
\FAProp(7.,14.)(7.,6.)(0.,){/Straight}{1}
\FALabel(5.93,10.)[r]{$d$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Sine}{-1}
\FALabel(10.5824,12.8401)[bl]{$W$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Sine}{1}
\FALabel(10.5824,7.15993)[tl]{$W$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\end{feynartspicture}



==> uuz.vert.tex <==
\unitlength=1bp%

\begin{feynartspicture}(324,108)(3,1)

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$u$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$u$}
\FAProp(20.,10.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(16.75,11.07)[b]{$Z$}
\FAProp(7.,14.)(7.,6.)(0.,){/Sine}{0}
\FALabel(5.93,10.)[r]{$Z,\gamma$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Straight}{1}
\FALabel(10.5824,12.8401)[bl]{$u$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Straight}{-1}
\FALabel(10.5824,7.15993)[tl]{$u$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$u$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$u$}
\FAProp(20.,10.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(16.75,11.07)[b]{$Z$}
\FAProp(7.,14.)(7.,6.)(0.,){/Sine}{-1}
\FALabel(5.93,10.)[r]{$W$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Straight}{1}
\FALabel(10.5824,12.8401)[bl]{$d$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Straight}{-1}
\FALabel(10.5824,7.15993)[tl]{$d$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$u$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$u$}
\FAProp(20.,10.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(16.75,11.07)[b]{$Z$}
\FAProp(7.,14.)(7.,6.)(0.,){/Straight}{1}
\FALabel(5.93,10.)[r]{$d$}
\FAProp(7.,14.)(13.5,10.)(0.,){/Sine}{-1}
\FALabel(10.5824,12.8401)[bl]{$W$}
\FAProp(7.,6.)(13.5,10.)(0.,){/Sine}{1}
\FALabel(10.5824,7.15993)[tl]{$W$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\end{feynartspicture}



==> uuzh.box.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,216)(4,2)

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$u$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(16.4015,15.2803)[b]{$Z$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.4577,4.96329)[t]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$d$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(10.,14.57)[b]{$W$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(10.,5.43)[t]{$W$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(14.57,10.)[l]{$G$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$u$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(16.4015,15.2803)[b]{$Z$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(16.4577,4.96329)[t]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$d$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(10.,14.57)[b]{$W$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(10.,5.43)[t]{$W$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Sine}{-1}
\FALabel(14.57,10.)[l]{$W$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$u$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(17.9814,13.8219)[br]{$Z$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.03,6.58)[tr]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$d$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(10.,14.57)[b]{$W$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(10.,5.43)[t]{$W$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(12.43,10.)[r]{$G$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$u$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(17.9814,13.8219)[br]{$Z$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.03,6.58)[tr]{$H$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$d$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(10.,14.57)[b]{$W$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(10.,5.43)[t]{$W$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(12.43,10.)[r]{$W$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{$u$}
\FAProp(20.,15.)(6.5,13.)(0.,){/Sine}{0}
\FALabel(16.5898,15.5279)[b]{$Z$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{0}
\FALabel(16.5523,4.69512)[t]{$H$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Straight}{1}
\FALabel(10.,11.93)[t]{$u$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Sine}{0}
\FALabel(14.57,9.5)[l]{$Z$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Straight}{-1}
\FALabel(5.43,9.5)[r]{$u$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Sine}{0}
\FALabel(10.,4.93)[t]{$Z$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}

\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{$u$}
\FAProp(20.,15.)(6.5,13.)(0.,){/Sine}{0}
\FALabel(16.5898,15.5279)[b]{$Z$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{0}
\FALabel(16.5523,4.69512)[t]{$H$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Straight}{1}
\FALabel(10.,11.93)[t]{$d$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Sine}{-1}
\FALabel(14.57,9.5)[l]{$W$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Straight}{-1}
\FALabel(5.43,9.5)[r]{$d$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Sine}{1}
\FALabel(10.,4.93)[t]{$W$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}

\end{feynartspicture}


